Classically Simulating Quantum Supremacy IQP Circuits through a Random Graph Approach

Quantum Supremacy is a demonstration of a computation by a quantum computer that can not be performed by the best classical computer in a reasonable time. A well-studied approach to demonstrating this on near-term quantum computers is to use random circuit sampling. It has been suggested that a good candidate for demonstrating quantum supremacy with random circuit sampling is to use \emph{IQP circuits}. These are quantum circuits where the unitary it implements is diagonal. In this paper we introduce improved techniques for classically simulating random IQP circuits. We find a simple algorithm to calculate an amplitude of an $n$-qubit IQP circuit with dense random two-qubit interactions in time $O(\frac{\log^2 n}{n} 2^n )$, which for sparse circuits (where each qubit interacts with $O(\log n)$ other qubits) runs in $o(2^n/\text{poly}(n))$ for any given polynomial. Using a more complicated stabiliser decomposition approach we improve the algorithm for dense circuits to $O\left(\frac{(\log n)^{4-\beta}}{n^{2-\beta}} 2^n \right)$ where $\beta \approx 0.396$. We benchmarked our algorithm and found that we can simulate up to 50-qubit circuits in a couple of minutes on a laptop. We estimate that 70-qubit circuits are within reach for a large computing cluster.

==> figures/4-CS-ID.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1) {};
		\node [style=none] (1) at (-8.5, -0.5) {};
		\node [style=Z phase dot] (2) at (-7, 1) {$\ x_i\frac{\pi}{4}~$};
		\node [style=Z phase dot] (3) at (-7, -0.5) {$\ x_j\frac{\pi}{4}~$};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=X dot] (6) at (-5.75, 0.25) {};
		\node [style=Z phase dot] (7) at (-4.75, 0.25) {$\pi$};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=Z phase dot] (10) at (-0.75, 1) {$\ x_i\frac{\pi}{4}~$};
		\node [style=Z phase dot] (11) at (-0.75, -0.5) {$\ x_j\frac{\pi}{4}~$};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, -0.5) {};
		\node [style=none] (16) at (-3, 0.25) {$\propto$};
		\node [style=Z phase dot] (17) at (1.5, 0.45) {$\pi$};
		\node [style=Z phase dot] (18) at (0.5, 0.075) {$\pi$};
		\node [style=none] (19) at (4.25, 1) {};
		\node [style=none] (20) at (4.25, -0.5) {};
		\node [style=Z phase dot] (21) at (6, 1) {$\ x_i\frac{\pi}{4}+\pi~$};
		\node [style=Z phase dot] (22) at (6, -0.5) {$\ x_j\frac{\pi}{4}+\pi~$};
		\node [style=none] (23) at (7.75, 1) {};
		\node [style=none] (24) at (7.75, -0.5) {};
		\node [style=none] (25) at (3.25, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw (2) to (4.center);
		\draw (5.center) to (3);
		\draw (2) to (6);
		\draw (3) to (6);
		\draw (6) to (7);
		\draw (8.center) to (10);
		\draw (9.center) to (11);
		\draw (10) to (12.center);
		\draw (13.center) to (11);
		\draw (10) to (17);
		\draw (11) to (18);
		\draw (19.center) to (21);
		\draw (20.center) to (22);
		\draw (21) to (23.center);
		\draw (24.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-a-expanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=Z phase dot] (3) at (-4.25, 0) {$\alpha$};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-2, 0) {$=$};
		\node [style=hadamard] (7) at (-3.5, 0) {};
		\node [style=hadamard] (8) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (9) at (0, 0) {$\alpha$};
		\node [style=none] (10) at (1.25, 0.825) {};
		\node [style=none] (11) at (-1.25, 0.825) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (16) at (-1, -0.125) {...};
		\node [style=none, rotate=90] (17) at (1, -0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (12.center) to (9);
		\draw [in=180, out=-39, looseness=0.75] (9) to (13.center);
		\draw [in=180, out=22, looseness=0.75] (9) to (14.center);
		\draw [in=180, out=39, looseness=0.75] (9) to (10.center);
		\draw [in=0, out=158, looseness=0.75] (9) to (15.center);
		\draw [in=141, out=0, looseness=0.75] (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Zsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 0.825) {};
		\node [style=none] (2) at (-1.25, 0.825) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.125) {...};
		\node [style=none, rotate=90] (8) at (1, -0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=X dot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cz-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=Z phase dot] (4) at (0.25, 1) {$\frac\alpha2$};
		\node [style=Z phase dot] (5) at (0.25, -1) {$\frac\alpha2$};
		\node [style=X dot] (6) at (0.25, 0) {};
		\node [style=Z phase dot] (7) at (1.625, 0) {$\ -\frac\alpha2~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4) to (6);
		\draw (6) to (5);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cz-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=Z dot] (11) at (0, -0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=hadamard] (15) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (11);
		\draw (9) to (12.center);
		\draw (9) to (10.center);
		\draw (14.center) to (11);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-IQP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3) {};
		\node [style=none] (1) at (-6.5, 1) {};
		\node [style=none] (3) at (-6.5, -3) {};
		\node [style=none] (4) at (-5.75, -1) {$\vdots$};
		\node [style=Z phase dot] (5) at (-4, 3) {$\ x_1\frac{\pi}{4}~$};
		\node [style=Z phase dot] (9) at (-4, 1) {$\ x_2\frac{\pi}{4}~$};
		\node [style=Z phase dot] (11) at (-4, -3) {$\ x_n\frac{\pi}{4}~$};
		\node [style=none] (12) at (2.75, 3) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=none] (14) at (2.75, -3) {};
		\node [style=none] (15) at (2, -1) {$\vdots$};
		\node [style=X dot] (16) at (-2, 2) {};
		\node [style=Z phase dot] (17) at (0.25, 2) {$\ y_{1,2}\frac{ \pi}{4}~$};
		\node [style=X dot] (18) at (-2, -2) {};
		\node [style=Z phase dot] (19) at (0.25, -2) {$\ y_{1,n}\frac{ \pi}{4}~$};
		\node [style=X dot] (20) at (-2, -0.25) {};
		\node [style=Z phase dot] (21) at (0.25, -0.25) {$\ y_{2,n}\frac{ \pi}{4}~$};
		\node [style=none] (22) at (-4, -1) {$\vdots$};
		\node [style=hadamard] (23) at (-5.75, 3) {};
		\node [style=hadamard] (24) at (-5.75, 1) {};
		\node [style=hadamard] (25) at (-5.75, -3) {};
		\node [style=hadamard] (26) at (2, 3) {};
		\node [style=hadamard] (27) at (2, 1) {};
		\node [style=hadamard] (28) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (5);
		\draw (1.center) to (9);
		\draw (3.center) to (11);
		\draw (5) to (12.center);
		\draw (13.center) to (9);
		\draw (11) to (14.center);
		\draw (5) to (16);
		\draw (9) to (16);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw [in=105, out=-60, looseness=0.75] (5) to (18);
		\draw (18) to (11);
		\draw (20) to (21);
		\draw (9) to (20);
		\draw (20) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (1) at (3, 0.5) {$\ x_j\frac\pi4~$};
		\node [style=X dot] (2) at (4.5, 1.25) {};
		\node [style=Z phase dot] (3) at (6, 1.25) {$\ y_{i,j}\frac\pi4~$};
		\node [style=X phase dot] (6) at (3, 2) {$a\pi$};
		\node [style=none] (8) at (3.75, -0.75) {};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=none] (12) at (3.05, -0.25) {$\dots$};
		\node [style=none] (13) at (7.25, 0) {=};
		\node [style=Z phase dot] (14) at (13, 0.5) {$\ (x_j+(-1)^a y_{i,j})\frac\pi4~$};
		\node [style=none] (18) at (13.75, -0.75) {};
		\node [style=none] (19) at (12.25, -0.75) {};
		\node [style=none] (20) at (13.05, -0.25) {$\dots$};
		\node [style=none] (28) at (9, 0.25) {$e^{iay_{i,j}\frac\pi4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (6) to (2);
		\draw [bend right] (1) to (10.center);
		\draw [bend left] (1) to (8.center);
		\draw [bend right] (14) to (19.center);
		\draw [bend left] (14) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.3, 0) {};
		\node [style=none] (1) at (9.3, 0) {};
		\node [style=hadamard] (2) at (8.3, 0) {};
		\node [style=none] (3) at (6.3, 0) {$=:$};
		\node [style=none] (4) at (2.05, 0) {};
		\node [style=Z phase dot] (5) at (2.8, 0) {$\frac\pi2$};
		\node [style=X phase dot] (6) at (3.8, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (7) at (4.8, 0) {$\frac\pi2$};
		\node [style=none] (8) at (5.55, 0) {};
		\node [style=box] (9) at (-3, 0) {H};
		\node [style=none] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-0.75, 0) {=};
		\node [style=none] (13) at (1, 0.1) {$e^{-i\pi/4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-4, -0.75) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-3.75, 0.25) {$\vdots$};
		\node [style=hadamard] (5) at (-1.875, 0) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=Z phase dot] (7) at (2.5, 0) {$\alpha$};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (1.5, 0.25) {$\vdots$};
		\node [style=hadamard] (12) at (1.825, 0.8) {};
		\node [style=hadamard] (13) at (1.825, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0] (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=120, out=0] (3.center) to (0);
		\draw [in=-120, out=0] (8.center) to (7);
		\draw (7) to (9.center);
		\draw [in=120, out=0] (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=hadamard] (2) at (0.75, 0) {};
		\node [style=none] (3) at (2.5, 0) {$=$};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=X phase dot] (5) at (4, 0) {-$\frac\pi2$};
		\node [style=Z phase dot] (6) at (5, 0) {-$\frac\pi2$};
		\node [style=X phase dot] (7) at (6, 0) {-$\frac\pi2$};
		\node [style=none] (8) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket--.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (-1.5, -0.1) {=};
		\node [style={Z dot}] (3) at (-4.25, -0) {};
		\node [style={Z phase dot}] (4) at (-3.25, -0) {$\pi$};
		\node [style={Z phase dot}] (5) at (0, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (0.center);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={X dot}] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style={X phase dot}] (2) at (-3.25, 0) {$\pi$};
		\node [style=none] (3) at (0.9999999, 0) {};
		\node [style={X phase dot}] (4) at (0, 0) {$\pi$};
		\node [style=none] (5) at (-1.5, -0.100001) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/plus-to-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-2, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=hadamard] (2) at (-1.375, 0) {};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=Z dot] (4) at (1, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-4.5, 2.5) {$=$};
		\node [style=none] (27) at (-1, 3.25) {};
		\node [style=none, rotate=90] (28) at (-3.375, 2.5) {...};
		\node [style=none] (29) at (-1, 1.625) {};
		\node [style=none, rotate=90] (30) at (-1.1, 2.5) {...};
		\node [style=none] (31) at (-3.5, 3.25) {};
		\node [style=Z phase dot] (32) at (-2.25, 2.5) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (34) at (-3.5, 1.625) {};
		\node [style=X dot] (35) at (1.125, 0.5) {};
		\node [style=none] (36) at (3, 0.5) {};
		\node [style=hadamard] (37) at (2.125, 0.5) {};
		\node [style=none] (38) at (4, 0.5) {=};
		\node [style=Z dot] (39) at (5.125, 0.5) {};
		\node [style=none] (40) at (6.125, 0.5) {};
		\node [style=Z phase dot] (41) at (-8.35, 0.5) {$\alpha$};
		\node [style=none] (42) at (-6.125, 0.5) {};
		\node [style=X phase dot] (43) at (-7.175, 0.5) {$b\pi$};
		\node [style=none] (44) at (-5.25, 0.5) {=};
		\node [style=Z phase dot] (45) at (-2, 0.5) {$\ (-1)^b\alpha~$};
		\node [style=none] (46) at (-0.25, 0.5) {};
		\node [style=none] (48) at (-4, 0.625) {$e^{ib\alpha}$};
		\node [style=none] (49) at (-2.75, -0.625) {$b\in\{0,1\}$};
		\node [style=none] (50) at (-5.5, 3.25) {};
		\node [style=none, rotate=90] (51) at (-8.5, 2.5) {...};
		\node [style=none] (52) at (-5.5, 1.625) {};
		\node [style=none, rotate=90] (53) at (-5.75, 2.5) {...};
		\node [style=none] (54) at (-8.75, 3.25) {};
		\node [style=Z phase dot] (55) at (-7.75, 2.5) {$\alpha$};
		\node [style=none] (56) at (-8.75, 1.625) {};
		\node [style=Z phase dot] (57) at (-6.5, 2.5) {$\beta$};
		\node [style=X dot] (58) at (2.25, 2.5) {};
		\node [style=none] (59) at (3, 1.75) {};
		\node [style=none] (60) at (3, 3.25) {};
		\node [style=Z phase dot] (61) at (1.125, 2.5) {$k\pi$};
		\node [style=none] (62) at (4, 2.5) {=};
		\node [style=none] (63) at (7.375, 1.875) {};
		\node [style=none] (64) at (7.375, 3.25) {};
		\node [style=Z phase dot] (65) at (6.375, 3.25) {$k\pi$};
		\node [style=Z phase dot] (66) at (6.375, 1.875) {$k\pi$};
		\node [style=none] (67) at (5.1, 2.5) {$\frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-120, out=0, looseness=0.75] (34.center) to (32);
		\draw [style=simple, in=-180, out=-60, looseness=0.75] (32) to (29.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw (35) to (36.center);
		\draw (39) to (40.center);
		\draw (41) to (42.center);
		\draw (45) to (46.center);
		\draw [style=simple, in=-120, out=0, looseness=0.75] (56.center) to (55);
		\draw [style=simple, in=0, out=135, looseness=0.75] (55) to (54.center);
		\draw [in=180, out=45, looseness=0.75] (57) to (50.center);
		\draw [in=-180, out=-60, looseness=0.75] (57) to (52.center);
		\draw (55) to (57);
		\draw [in=-60, out=180] (59.center) to (58);
		\draw [in=60, out=180] (60.center) to (58);
		\draw (61) to (58);
		\draw (65) to (64.center);
		\draw (66) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.25, -0.75) {$\beta$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none, rotate=90] (7) at (-4.25, -1) {...};
		\node [style=none, rotate=90] (8) at (-1.25, -1) {...};
		\node [style=none] (9) at (-4.75, 1) {};
		\node [style=Z phase dot] (10) at (-3.75, 0.75) {$\alpha$};
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-4.75, 1.25) {};
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=none, rotate=90] (14) at (-1.75, 0.5) {...};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-4.75, 0) {};
		\node [style=none, rotate=90] (17) at (-4.5, 0.5) {...};
		\node [style=none] (18) at (-1.25, 0) {};
		\node [style=none] (19) at (-1.25, 1.25) {};
		\node [style=none] (20) at (-1.25, 1) {};
		\node [style=none] (21) at (-4.75, -0.5) {};
		\node [style=none] (22) at (-4.75, -1.5) {};
		\node [style=none] (23) at (-4.75, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none, rotate=45] (25) at (-3, 0) {...};
		\node [style=none] (26) at (1.25, 1.25) {};
		\node [style=none] (27) at (4.75, 0.75) {};
		\node [style=none, rotate=90] (28) at (1.75, -0.25) {...};
		\node [style=none] (29) at (4.75, -1.5) {};
		\node [style=none, rotate=90] (30) at (4.5, -0.25) {...};
		\node [style=none] (31) at (1.25, 0.75) {};
		\node [style=Z phase dot] (32) at (3, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (4.75, 1.25) {};
		\node [style=none] (34) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=180] (0) to (6.center);
		\draw [style=simple, in=165, out=0] (2.center) to (0);
		\draw [style=simple, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=simple, in=180, out=-15] (10) to (13.center);
		\draw [style=simple, in=180, out=22] (10) to (15.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=simple, bend left] (10) to (0);
		\draw [style=simple] (11.center) to (19.center);
		\draw [style=simple] (15.center) to (20.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (23.center) to (2.center);
		\draw [style=simple] (21.center) to (6.center);
		\draw [style=simple] (22.center) to (3.center);
		\draw [style=simple, bend left] (0) to (10);
		\draw [style=simple, in=-120, out=0] (34.center) to (32);
		\draw [style=simple, in=180, out=-60] (32) to (29.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=simple, in=180, out=60] (32) to (33.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [style=simple, in=120, out=0] (26.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=Z phase dot] (5) at (-3.375, 0) {$k\pi$};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (15) at (4.375, -0.625) {};
		\node [style=none] (16) at (4.375, 0.75) {};
		\node [style=Z phase dot] (18) at (2.875, 0.75) {$k\pi$};
		\node [style=Z phase dot] (19) at (2.875, -0.625) {$k\pi$};
		\node [style=none] (20) at (1.35, 0) {$\frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-60, out=180] (1.center) to (0);
		\draw [in=60, out=180] (3.center) to (0);
		\draw (5) to (0);
		\draw (18) to (16.center);
		\draw (19) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong-sim-IQP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-7.825, 2) {};
		\node [style=X dot] (1) at (-7.825, 0) {};
		\node [style=X dot] (2) at (-7.825, -3.5) {};
		\node [style=none] (3) at (-7.825, -1.75) {$\vdots$};
		\node [style=Z phase dot] (4) at (-6.25, 2) {$~x_1\frac{\pi}{4}\ $};
		\node [style=Z phase dot] (5) at (-6.25, 0) {$~x_2\frac{\pi}{4}\ $};
		\node [style=Z phase dot] (6) at (-6.25, -3.5) {$~x_n\frac{\pi}{4}\ $};
		\node [style=X dot] (7) at (-2, 2) {};
		\node [style=X dot] (8) at (-2, 0) {};
		\node [style=X dot] (9) at (-2, -3.5) {};
		\node [style=none] (10) at (-2, -1.75) {$\vdots$};
		\node [style=X dot] (11) at (-4.75, 1) {};
		\node [style=Z phase dot] (12) at (-3.25, 1) {$\ y_{1,2}\frac{ \pi}{4}~$};
		\node [style=X dot] (13) at (-4.75, -2.5) {};
		\node [style=Z phase dot] (14) at (-3.25, -2.5) {$\ y_{1,n}\frac{ \pi}{4}~$};
		\node [style=X dot] (15) at (-4.75, -1) {};
		\node [style=Z phase dot] (16) at (-3.25, -1) {$\ y_{2,n}\frac{ \pi}{4}~$};
		\node [style=none] (17) at (-6.25, -1.75) {$\vdots$};
		\node [style=hadamard] (18) at (-7.275, 2) {};
		\node [style=hadamard] (19) at (-7.275, 0) {};
		\node [style=hadamard] (20) at (-7.275, -3.5) {};
		\node [style=hadamard] (21) at (-2.75, 2) {};
		\node [style=hadamard] (22) at (-2.75, 0) {};
		\node [style=hadamard] (23) at (-2.75, -3.5) {};
		\node [style=Z dot] (25) at (0.25, 2) {};
		\node [style=Z dot] (26) at (0.25, 0) {};
		\node [style=Z dot] (27) at (0.25, -3.5) {};
		\node [style=none] (28) at (0.25, -1.75) {$\vdots$};
		\node [style=Z phase dot] (29) at (1.5, 2) {$~x_1\frac{\pi}{4}\ $};
		\node [style=Z phase dot] (30) at (1.5, 0) {$~x_2\frac{\pi}{4}\ $};
		\node [style=Z phase dot] (31) at (1.5, -3.5) {$~x_n\frac{\pi}{4}\ $};
		\node [style=Z dot] (32) at (5.25, 2) {};
		\node [style=Z dot] (33) at (5.25, 0) {};
		\node [style=Z dot] (34) at (5.25, -3.5) {};
		\node [style=X dot] (36) at (3, 1) {};
		\node [style=Z phase dot] (37) at (4.5, 1) {$\ y_{1,2}\frac{ \pi}{4}~$};
		\node [style=X dot] (38) at (3, -2.5) {};
		\node [style=Z phase dot] (39) at (4.5, -2.5) {$\ y_{1,n}\frac{ \pi}{4}~$};
		\node [style=X dot] (40) at (3, -1) {};
		\node [style=Z phase dot] (41) at (4.5, -1) {$\ y_{2,n}\frac{ \pi}{4}~$};
		\node [style=none] (42) at (1.5, -1.75) {$\vdots$};
		\node [style=none] (50) at (-0.75, 0) {$=$};
		\node [style=Z phase dot] (55) at (8, 2) {$~x_1\frac{\pi}{4}\ $};
		\node [style=Z phase dot] (56) at (8, 0) {$~x_2\frac{\pi}{4}\ $};
		\node [style=Z phase dot] (57) at (8, -3.5) {$~x_n\frac{\pi}{4}\ $};
		\node [style=X dot] (62) at (9.5, 1) {};
		\node [style=Z phase dot] (63) at (11, 1) {$\ y_{1,2}\frac{ \pi}{4}~$};
		\node [style=X dot] (64) at (9.5, -2.5) {};
		\node [style=Z phase dot] (65) at (11, -2.5) {$\ y_{1,n}\frac{ \pi}{4}~$};
		\node [style=X dot] (66) at (9.5, -1) {};
		\node [style=Z phase dot] (67) at (11, -1) {$\ y_{2,n}\frac{ \pi}{4}~$};
		\node [style=none] (68) at (8, -1.75) {$\vdots$};
		\node [style=none] (70) at (6.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (1) to (5);
		\draw (2) to (6);
		\draw (4) to (7);
		\draw (8) to (5);
		\draw (6) to (9);
		\draw (4) to (11);
		\draw (5) to (11);
		\draw (11) to (12);
		\draw (13) to (14);
		\draw [in=90, out=-60, looseness=0.50] (4) to (13);
		\draw (13) to (6);
		\draw (15) to (16);
		\draw (5) to (15);
		\draw (15) to (6);
		\draw (25) to (29);
		\draw (26) to (30);
		\draw (27) to (31);
		\draw (29) to (32);
		\draw (33) to (30);
		\draw (31) to (34);
		\draw (29) to (36);
		\draw (30) to (36);
		\draw (36) to (37);
		\draw (38) to (39);
		\draw [in=105, out=-60, looseness=0.75] (29) to (38);
		\draw (38) to (31);
		\draw (40) to (41);
		\draw (30) to (40);
		\draw (40) to (31);
		\draw (55) to (62);
		\draw (56) to (62);
		\draw (62) to (63);
		\draw (64) to (65);
		\draw [in=105, out=-60, looseness=0.75] (55) to (64);
		\draw (64) to (57);
		\draw (66) to (67);
		\draw (56) to (66);
		\draw (66) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vertex-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (6) at (1, 0.25) {$\vdots$};
		\node [style=none] (7) at (2.25, 0) {$=$};
		\node [style=none] (11) at (5.5, 1) {};
		\node [style=none] (12) at (5.5, -1) {};
		\node [style=none] (14) at (4.75, 0.25) {$\vdots$};
		\node [style=X dot] (16) at (4.25, 1) {};
		\node [style=X dot] (18) at (4.25, -1) {};
		\node [style=none] (19) at (6.25, 0) {$+$};
		\node [style=none] (22) at (10.25, 1) {};
		\node [style=none] (23) at (10.25, -1) {};
		\node [style=none] (25) at (10.25, 0.25) {$\vdots$};
		\node [style=X phase dot] (27) at (9, 1) {$\pi$};
		\node [style=X phase dot] (29) at (9, -1) {$\pi$};
		\node [style=none] (30) at (7.75, 0) {$\frac{e^{i\alpha}}{\sqrt{2}^k}$};
		\node [style=none] (31) at (3.25, 0) {};
		\node [style=none] (32) at (3.375, 0) {$\frac{1}{\sqrt{2}^k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (0) to (3.center);
		\draw [in=-180, out=-75] (0) to (4.center);
		\draw (16) to (11.center);
		\draw (18) to (12.center);
		\draw (27) to (22.center);
		\draw (29) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

